Heuristic approaches for solving a bilevel optimistic scheduling problem on parallel machines

This work addresses the uniform parallel machine scheduling problem within an optimistic bilevel optimization framework. The leader seeks to minimize the weighted number of tardy jobs, while the follower aims to minimize the total completion time across a set of uniform machines. The hierarchical decision-making process of the bilevel problem makes designing effective heuristics challenging. To tackle this, we exploit a property of the follower that enables the construction of optimal schedules. From this property, we derive an effective branching scheme that simultaneously accounts for both leader and follower decisions. This branching scheme allows us to design a Recovering Beam Search (RBS), which represents a significant contribution from a bilevel perspective. Then we propose a Multi-Start Local Search (MSLS) algorithm based on an innovative scheme that couples the RBS and a Local Search (LS). To the best of our knowledge, while hybridizing beam search with local search is known in other contexts, our approach of leveraging a bilevel-specific branching scheme to efficiently explore the search space is novel. Moreover, we propose an automated method for determining heuristic parameters via Bayesian optimization. This reduces computational resource requirements and yields better parameters than the usual empirical approach. Finally, computational experiments are presented for instances with up to 500 jobs and 10 machines.

==> (inline-0) <==
\begin{tabular}{|c|c|c|cc|c|c|c|c|}
				$N$                    & $n$                   & Method  & $T_{avg}$ & $T_{\max}$ & $\Delta_{avg}$ & $\Delta_{med}$ & $\Delta \sum$ & $\sum$ obj     \\
				\hline

				\multirow[]{9}{*}{40}  & \multirow[]{3}{*}{10} & $LS_a$  & 0.00      & 0.02       & -1.96          & 0.00           & 0.00          & \textbf{207}   \\

									&                       & $LS_s$  & 0.00      & 0.01       & -1.96          & 0.00           & 0.00          & \textbf{207}   \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -108.91        & -66.67         & -119.32       & 454            \\

				\cline{2-9}

									& \multirow[]{3}{*}{20} & $LS_a$  & 0.03      & 0.08       & -27.60         & 0.00           & -0.53         & 1713           \\

									&                       & $LS_s$  & 0.01      & 0.03       & -26.39         & 0.00           & 0.00          & \textbf{1704}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -41.95         & -26.29         & -33.80        & 2280           \\

				\cline{2-9}

									& \multirow[]{3}{*}{30} & $LS_a$  & 0.03      & 0.08       & -30.99         & 0.00           & -0.16         & 6968           \\

									&                       & $LS_s$  & 0.02      & 0.04       & -30.74         & 0.00           & 0.00          & \textbf{6957}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -38.35         & -22.58         & -18.00        & 8209           \\

				\hline

				\multirow[]{9}{*}{50}  & \multirow[]{3}{*}{12} & $LS_a$  & 0.01      & 0.04       & -20.79         & 0.00           & -0.44         & 229            \\

									&                       & $LS_s$  & 0.00      & 0.02       & -20.79         & 0.00           & 0.00          & \textbf{228}   \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -119.33        & -100.00        & -106.14       & 470            \\

				\cline{2-9}

									& \multirow[]{3}{*}{25} & $LS_a$  & 0.06      & 0.17       & -58.24         & -4.46          & -1.08         & 2150           \\

									&                       & $LS_s$  & 0.03      & 0.09       & -58.71         & -5.11          & 0.00          & \textbf{2127}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -45.83         & -30.38         & -20.03        & 2553           \\

				\cline{2-9}

									& \multirow[]{3}{*}{37} & $LS_a$  & 0.09      & 0.20       & -25.08         & 0.00           & 0.00          & \textbf{7642}  \\

									&                       & $LS_s$  & 0.04      & 0.09       & -24.99         & 0.00           & -0.05         & 7646           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -35.79         & -26.19         & -18.29        & 9040           \\

				\hline

				\multirow[]{9}{*}{60}  & \multirow[]{3}{*}{15} & $LS_a$  & 0.02      & 0.07       & -28.41         & 0.00           & 0.00          & \textbf{293}   \\

									&                       & $LS_s$  & 0.01      & 0.03       & -28.41         & 0.00           & -0.34         & 294            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -95.36         & -80.95         & -69.62        & 497            \\

				\cline{2-9}

									& \multirow[]{3}{*}{30} & $LS_a$  & 0.13      & 0.37       & -54.81         & -11.11         & -0.35         & 2573           \\

									&                       & $LS_s$  & 0.06      & 0.17       & -55.80         & -12.00         & 0.00          & \textbf{2564}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -43.26         & -34.21         & -12.95        & 2896           \\

				\cline{2-9}

									& \multirow[]{3}{*}{45} & $LS_a$  & 0.19      & 0.41       & -45.16         & -1.65          & -0.10         & 9748           \\

									&                       & $LS_s$  & 0.09      & 0.19       & -44.91         & -1.45          & 0.00          & \textbf{9738}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -46.38         & -23.74         & -16.19        & 11315          \\

				\hline

				\multirow[]{9}{*}{70}  & \multirow[]{3}{*}{17} & $LS_a$  & 0.04      & 0.13       & -30.80         & 0.00           & -1.83         & 334            \\

									&                       & $LS_s$  & 0.02      & 0.06       & -30.80         & 0.00           & 0.00          & \textbf{328}   \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -90.18         & -66.67         & -49.70        & 491            \\

				\cline{2-9}

									& \multirow[]{3}{*}{35} & $LS_a$  & 0.26      & 0.71       & -71.74         & -6.25          & -0.23         & 3047           \\

									&                       & $LS_s$  & 0.13      & 0.34       & -69.33         & -6.25          & 0.00          & \textbf{3040}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -41.09         & -27.27         & -11.55        & 3391           \\

				\cline{2-9}

									& \multirow[]{3}{*}{52} & $LS_a$  & 0.36      & 0.83       & -46.87         & -0.82          & -0.87         & 11329          \\

									&                       & $LS_s$  & 0.19      & 0.41       & -46.68         & 0.00           & 0.00          & \textbf{11231} \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -33.95         & -21.71         & -15.21        & 12939          \\

				\hline

				\multirow[]{9}{*}{80}  & \multirow[]{3}{*}{20} & $LS_a$  & 0.08      & 0.23       & -79.75         & 0.00           & 0.00          & \textbf{487}   \\

									&                       & $LS_s$  & 0.04      & 0.11       & -80.51         & -8.33          & -0.21         & 488            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -87.93         & -72.73         & -34.91        & 657            \\

				\cline{2-9}

									& \multirow[]{3}{*}{40} & $LS_a$  & 0.42      & 1.14       & -125.94        & -16.33         & -2.61         & 3536           \\

									&                       & $LS_s$  & 0.23      & 0.58       & -116.72        & -16.33         & 0.00          & \textbf{3446}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -39.44         & -28.29         & -8.71         & 3746           \\

				\cline{2-9}

									& \multirow[]{3}{*}{60} & $LS_a$  & 0.62      & 1.27       & -48.75         & -1.50          & -0.18         & 13489          \\

									&                       & $LS_s$  & 0.31      & 0.62       & -46.08         & -1.68          & 0.00          & \textbf{13465} \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -42.64         & -24.16         & -12.83        & 15193          \\

				\hline

				\multirow[]{9}{*}{90}  & \multirow[]{3}{*}{22} & $LS_a$  & 0.11      & 0.35       & -65.06         & -17.50         & 0.00          & \textbf{564}   \\

									&                       & $LS_s$  & 0.06      & 0.18       & -79.97         & -17.50         & 0.00          & \textbf{564}   \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -82.07         & -50.00         & -22.34        & 690            \\

				\cline{2-9}

									& \multirow[]{3}{*}{45} & $LS_a$  & 0.73      & 1.86       & -133.38        & -25.00         & -0.50         & 4013           \\

									&                       & $LS_s$  & 0.37      & 0.95       & -131.06        & -25.00         & 0.00          & \textbf{3993}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -31.56         & -24.94         & -1.95         & 4071           \\

				\cline{2-9}

									& \multirow[]{3}{*}{67} & $LS_a$  & 1.07      & 1.98       & -69.70         & -2.06          & -0.25         & 14150          \\

									&                       & $LS_s$  & 0.56      & 1.03       & -71.90         & -1.90          & 0.00          & \textbf{14115} \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -42.16         & -25.00         & -14.15        & 16112          \\

				\hline

				\multirow[]{9}{*}{100} & \multirow[]{3}{*}{25} & $LS_a$  & 0.19      & 0.51       & -150.87        & -21.43         & -2.58         & 677            \\

									&                       & $LS_s$  & 0.11      & 0.27       & -150.29        & -25.00         & 0.00          & \textbf{660}   \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -83.75         & -66.67         & -4.39         & 689            \\

				\cline{2-9}

									& \multirow[]{3}{*}{50} & $LS_a$  & 1.17      & 2.76       & -96.57         & -13.21         & -0.91         & 4315           \\

									&                       & $LS_s$  & 0.60      & 1.43       & -97.53         & -12.50         & -0.33         & \textit{4290}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -36.45         & -30.77         & 0.00          & \textbf{4276}  \\

				\cline{2-9}

									& \multirow[]{3}{*}{75} & $LS_a$  & 1.65      & 3.53       & -54.77         & 0.00           & -0.18         & 16430          \\

									&                       & $LS_s$  & 0.83      & 1.73       & -51.62         & 0.00           & 0.00          & \textbf{16401} \\

									&                       & $LS_{fa}$ & 0.00      & 0.01       & -34.44         & -21.05         & -11.27        & 18250          \\

				\hline
			\end{tabular}
\begin{tabular}{|c|c|c|cc|c|c|c|c|}
				$N$                    & $n$                   & Method  & $T_{avg}$ & $T_{\max}$ & $\Delta_{avg}$ & $\Delta_{med}$ & $\Delta \sum$ & $\sum$ obj     \\
				\hline

				\multirow[]{9}{*}{40}  & \multirow[]{3}{*}{10} & $LS_a$  & 0.00      & 0.02       & -10.00         & 0.00           & 0.00          & \textbf{327}   \\

									&                       & $LS_s$  & 0.00      & 0.01       & -11.45         & 0.00           & -0.31         & 328            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -87.10         & -33.33         & -61.77        & 529            \\

				\cline{2-9}

									& \multirow[]{3}{*}{20} & $LS_a$  & 0.02      & 0.07       & -24.94         & 0.00           & 0.00          & \textbf{1947}  \\

									&                       & $LS_s$  & 0.01      & 0.05       & -32.70         & 0.00           & -2.05         & 1987           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -56.73         & -37.20         & -39.39        & 2714           \\

				\cline{2-9}

									& \multirow[]{3}{*}{30} & $LS_a$  & 0.03      & 0.07       & -18.34         & -1.52          & 0.00          & \textbf{7124}  \\

									&                       & $LS_s$  & 0.02      & 0.05       & -26.78         & -2.94          & -0.93         & 7190           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -34.60         & -20.45         & -16.58        & 8305           \\

				\hline

				\multirow[]{9}{*}{50}  & \multirow[]{3}{*}{12} & $LS_a$  & 0.01      & 0.03       & -13.24         & 0.00           & 0.00          & \textbf{245}   \\

									&                       & $LS_s$  & 0.00      & 0.03       & -33.17         & 0.00           & -7.35         & 263            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -100.92        & -66.67         & -97.96        & 485            \\

				\cline{2-9}

									& \multirow[]{3}{*}{25} & $LS_a$  & 0.05      & 0.19       & -29.40         & -4.84          & 0.00          & \textbf{2164}  \\

									&                       & $LS_s$  & 0.04      & 0.14       & -42.56         & -7.50          & -2.87         & 2226           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -78.32         & -61.56         & -55.78        & 3371           \\

				\cline{2-9}

									& \multirow[]{3}{*}{37} & $LS_a$  & 0.08      & 0.17       & -36.90         & -3.64          & 0.00          & \textbf{8314}  \\

									&                       & $LS_s$  & 0.06      & 0.14       & -37.81         & -3.51          & -0.81         & 8381           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -37.69         & -23.96         & -15.99        & 9643           \\

				\hline

				\multirow[]{9}{*}{60}  & \multirow[]{3}{*}{15} & $LS_a$  & 0.02      & 0.08       & -11.58         & 0.00           & 0.00          & \textbf{332}   \\

									&                       & $LS_s$  & 0.01      & 0.06       & -21.70         & 0.00           & -4.52         & 347            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -143.56        & -100.00        & -123.49       & 742            \\

				\cline{2-9}

									& \multirow[]{3}{*}{30} & $LS_a$  & 0.10      & 0.32       & -36.93         & -5.41          & 0.00          & \textbf{2575}  \\

									&                       & $LS_s$  & 0.08      & 0.25       & -41.15         & -8.51          & -3.38         & 2662           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -51.69         & -44.84         & -34.99        & 3476           \\

				\cline{2-9}

									& \multirow[]{3}{*}{45} & $LS_a$  & 0.16      & 0.37       & -42.42         & -3.33          & 0.00          & \textbf{10128} \\

									&                       & $LS_s$  & 0.13      & 0.30       & -45.69         & -4.17          & -0.70         & 10199          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -27.36         & -20.00         & -12.75        & 11419          \\

				\hline

				\multirow[]{9}{*}{70}  & \multirow[]{3}{*}{17} & $LS_a$  & 0.02      & 0.13       & -26.83         & 0.00           & 0.00          & \textbf{366}   \\

									&                       & $LS_s$  & 0.02      & 0.10       & -41.52         & 0.00           & -2.19         & 374            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -102.65        & -100.00        & -80.87        & 662            \\

				\cline{2-9}

									& \multirow[]{3}{*}{35} & $LS_a$  & 0.19      & 0.60       & -73.68         & -11.56         & 0.00          & \textbf{3039}  \\

									&                       & $LS_s$  & 0.15      & 0.48       & -76.16         & -15.74         & -4.24         & 3168           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -53.07         & -40.00         & -21.55        & 3694           \\

				\cline{2-9}

									& \multirow[]{3}{*}{52} & $LS_a$  & 0.30      & 0.67       & -57.24         & -4.23          & 0.00          & \textbf{11445} \\

									&                       & $LS_s$  & 0.24      & 0.54       & -60.82         & -5.33          & -0.13         & 11460          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -38.08         & -23.75         & -12.36        & 12860          \\

				\hline

				\multirow[]{9}{*}{80}  & \multirow[]{3}{*}{20} & $LS_a$  & 0.04      & 0.22       & -16.85         & 0.00           & 0.00          & \textbf{396}   \\

									&                       & $LS_s$  & 0.03      & 0.16       & -22.01         & 0.00           & -3.54         & 410            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -121.56        & -72.78         & -127.53       & 901            \\

				\cline{2-9}

									& \multirow[]{3}{*}{40} & $LS_a$  & 0.33      & 1.19       & -107.48        & -10.32         & 0.00          & \textbf{3659}  \\

									&                       & $LS_s$  & 0.27      & 0.92       & -117.87        & -12.13         & -1.12         & 3700           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -47.08         & -35.83         & -11.72        & 4088           \\

				\cline{2-9}

									& \multirow[]{3}{*}{60} & $LS_a$  & 0.51      & 1.40       & -60.97         & -4.35          & 0.00          & \textbf{13799} \\

									&                       & $LS_s$  & 0.39      & 1.14       & -65.09         & -4.72          & -1.37         & 13988          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -31.99         & -19.50         & -9.96         & 15173          \\

				\hline

				\multirow[]{9}{*}{90}  & \multirow[]{3}{*}{22} & $LS_a$  & 0.07      & 0.35       & -40.70         & -5.57          & 0.00          & \textbf{428}   \\

									&                       & $LS_s$  & 0.06      & 0.27       & -39.19         & -2.63          & -0.23         & 429            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -109.88        & -100.00        & -85.05        & 792            \\

				\cline{2-9}

									& \multirow[]{3}{*}{45} & $LS_a$  & 0.57      & 2.10       & -159.51        & -20.00         & -0.30         & 4316           \\

									&                       & $LS_s$  & 0.46      & 1.70       & -161.72        & -21.43         & 0.00          & \textbf{4303}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -40.95         & -32.50         & -5.44         & 4537           \\

				\cline{2-9}

									& \multirow[]{3}{*}{67} & $LS_a$  & 0.84      & 2.13       & -77.42         & -3.16          & 0.00          & \textbf{14632} \\

									&                       & $LS_s$  & 0.67      & 1.78       & -76.78         & -5.00          & -0.59         & 14718          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -34.57         & -21.74         & -10.89        & 16226          \\

				\hline

				\multirow[]{9}{*}{100} & \multirow[]{3}{*}{25} & $LS_a$  & 0.12      & 0.60       & -41.81         & -9.13          & 0.00          & \textbf{528}   \\

									&                       & $LS_s$  & 0.09      & 0.44       & -42.42         & -11.44         & 0.00          & \textbf{528}   \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -107.93        & -100.00        & -73.11        & 914            \\

				\cline{2-9}

									& \multirow[]{3}{*}{50} & $LS_a$  & 0.84      & 2.63       & -93.72         & -14.12         & -0.67         & 4648           \\

									&                       & $LS_s$  & 0.71      & 2.19       & -84.19         & -13.04         & 0.00          & \textbf{4617}  \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -34.54         & -25.74         & -3.66         & 4786           \\

				\cline{2-9}

									& \multirow[]{3}{*}{75} & $LS_a$  & 1.36      & 3.42       & -106.36        & -6.86          & 0.00          & \textbf{16579} \\

									&                       & $LS_s$  & 1.11      & 2.80       & -105.03        & -6.24          & -0.38         & 16642          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -37.96         & -21.97         & -7.46         & 17815          \\

				\hline
			\end{tabular}
\begin{tabular}{|c|c|c|cc|c|c|c|c|}
				$N$                    & $n$                   & Method  & $T_{avg}$ & $T_{\max}$ & $\Delta_{avg}$ & $\Delta_{med}$ & $\Delta \sum$ & $\sum$ obj     \\
				\hline

				\multirow[]{9}{*}{40}  & \multirow[]{3}{*}{10} & $LS_a$  & 0.01      & 0.03       & -1.14          & 0.00           & 0.00          & \textbf{742}   \\

									&                       & $LS_s$  & 0.02      & 0.06       & -4.28          & 0.00           & -0.94         & 749            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -70.07         & -20.00         & -46.09        & 1084           \\

				\cline{2-9}

									& \multirow[]{3}{*}{20} & $LS_a$  & 0.04      & 0.12       & -7.23          & 0.00           & 0.00          & \textbf{3145}  \\

									&                       & $LS_s$  & 0.06      & 0.20       & -48.71         & -14.81         & -18.63        & 3731           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -39.39         & -17.39         & -23.02        & 3869           \\

				\cline{2-9}

									& \multirow[]{3}{*}{30} & $LS_a$  & 0.06      & 0.11       & -10.76         & 0.00           & 0.00          & \textbf{8614}  \\

									&                       & $LS_s$  & 0.10      & 0.20       & -26.05         & -6.67          & -6.52         & 9176           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -26.62         & -15.69         & -11.60        & 9613           \\

				\hline

				\multirow[]{9}{*}{50}  & \multirow[]{3}{*}{12} & $LS_a$  & 0.02      & 0.07       & -0.44          & 0.00           & 0.00          & \textbf{675}   \\

									&                       & $LS_s$  & 0.03      & 0.14       & -39.59         & 0.00           & -19.56        & 807            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -130.46        & -46.43         & -81.19        & 1223           \\

				\cline{2-9}

									& \multirow[]{3}{*}{25} & $LS_a$  & 0.09      & 0.30       & -18.50         & 0.00           & 0.00          & \textbf{3103}  \\

									&                       & $LS_s$  & 0.18      & 0.62       & -64.49         & -12.25         & -17.85        & 3657           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -76.80         & -31.94         & -34.03        & 4159           \\

				\cline{2-9}

									& \multirow[]{3}{*}{37} & $LS_a$  & 0.14      & 0.37       & -13.87         & -1.08          & 0.00          & \textbf{9761}  \\

									&                       & $LS_s$  & 0.25      & 0.54       & -36.38         & -10.39         & -7.31         & 10475          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -29.28         & -16.67         & -12.68        & 10999          \\

				\hline

				\multirow[]{9}{*}{60}  & \multirow[]{3}{*}{15} & $LS_a$  & 0.03      & 0.13       & -0.57          & 0.00           & 0.00          & \textbf{640}   \\

									&                       & $LS_s$  & 0.05      & 0.24       & -90.75         & -33.33         & -40.62        & 900            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -72.88         & -35.71         & -65.00        & 1056           \\

				\cline{2-9}

									& \multirow[]{3}{*}{30} & $LS_a$  & 0.16      & 0.52       & -19.30         & 0.00           & 0.00          & \textbf{3170}  \\

									&                       & $LS_s$  & 0.28      & 0.91       & -93.65         & -16.67         & -21.92        & 3865           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -75.18         & -48.78         & -40.28        & 4447           \\

				\cline{2-9}

									& \multirow[]{3}{*}{45} & $LS_a$  & 0.26      & 0.60       & -17.90         & -2.67          & 0.00          & \textbf{11291} \\

									&                       & $LS_s$  & 0.43      & 1.05       & -40.82         & -11.11         & -7.24         & 12108          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -29.95         & -17.65         & -12.83        & 12740          \\

				\hline

				\multirow[]{9}{*}{70}  & \multirow[]{3}{*}{17} & $LS_a$  & 0.04      & 0.19       & -6.13          & 0.00           & 0.00          & \textbf{606}   \\

									&                       & $LS_s$  & 0.07      & 0.34       & -83.30         & -4.76          & -33.66        & 810            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -94.91         & -41.67         & -70.96        & 1036           \\

				\cline{2-9}

									& \multirow[]{3}{*}{35} & $LS_a$  & 0.27      & 1.09       & -27.70         & -8.50          & 0.00          & \textbf{3640}  \\

									&                       & $LS_s$  & 0.43      & 1.93       & -87.97         & -35.71         & -21.87        & 4436           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -68.17         & -41.32         & -34.92        & 4911           \\

				\cline{2-9}

									& \multirow[]{3}{*}{52} & $LS_a$  & 0.50      & 1.11       & -23.36         & -4.69          & 0.00          & \textbf{12707} \\

									&                       & $LS_s$  & 0.94      & 2.62       & -43.58         & -9.46          & -6.16         & 13490          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -26.09         & -16.13         & -12.55        & 14302          \\

				\hline

				\multirow[]{9}{*}{80}  & \multirow[]{3}{*}{20} & $LS_a$  & 0.06      & 0.37       & -17.69         & 0.00           & 0.00          & \textbf{695}   \\

									&                       & $LS_s$  & 0.10      & 0.62       & -145.21        & -50.00         & -53.96        & 1070           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -147.30        & -58.11         & -75.25        & 1218           \\

				\cline{2-9}

									& \multirow[]{3}{*}{40} & $LS_a$  & 0.49      & 1.93       & -31.60         & -5.41          & 0.00          & \textbf{3876}  \\

									&                       & $LS_s$  & 0.87      & 3.43       & -85.42         & -25.00         & -16.54        & 4517           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -58.61         & -47.11         & -36.12        & 5276           \\

				\cline{2-9}

									& \multirow[]{3}{*}{60} & $LS_a$  & 0.80      & 1.96       & -24.75         & -4.42          & 0.00          & \textbf{14145} \\

									&                       & $LS_s$  & 1.39      & 3.74       & -47.30         & -11.67         & -6.78         & 15104          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -27.18         & -19.14         & -11.65        & 15793          \\

				\hline

				\multirow[]{9}{*}{90}  & \multirow[]{3}{*}{22} & $LS_a$  & 0.10      & 0.61       & -17.96         & 0.00           & 0.00          & \textbf{664}   \\

									&                       & $LS_s$  & 0.21      & 1.27       & -84.84         & -50.00         & -36.90        & 909            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -105.32        & -65.71         & -68.07        & 1116           \\

				\cline{2-9}

									& \multirow[]{3}{*}{45} & $LS_a$  & 0.73      & 3.01       & -24.87         & -4.62          & 0.00          & \textbf{4092}  \\

									&                       & $LS_s$  & 1.20      & 5.28       & -74.76         & -25.64         & -18.45        & 4847           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -50.50         & -38.60         & -37.32        & 5619           \\

				\cline{2-9}

									& \multirow[]{3}{*}{67} & $LS_a$  & 1.30      & 3.20       & -35.74         & -4.12          & 0.00          & \textbf{16131} \\

									&                       & $LS_s$  & 2.35      & 6.34       & -64.89         & -9.15          & -6.42         & 17166          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -23.00         & -15.38         & -9.24         & 17621          \\

				\hline

				\multirow[]{9}{*}{100} & \multirow[]{3}{*}{25} & $LS_a$  & 0.15      & 0.88       & -29.58         & 0.00           & 0.00          & \textbf{635}   \\

									&                       & $LS_s$  & 0.30      & 1.87       & -159.47        & -60.00         & -57.01        & 997            \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -117.10        & -80.00         & -89.61        & 1204           \\

				\cline{2-9}

									& \multirow[]{3}{*}{50} & $LS_a$  & 1.08      & 4.45       & -38.30         & -8.32          & 0.00          & \textbf{4469}  \\

									&                       & $LS_s$  & 1.78      & 7.08       & -115.94        & -32.22         & -20.97        & 5406           \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -54.62         & -43.30         & -37.64        & 6151           \\

				\cline{2-9}

									& \multirow[]{3}{*}{75} & $LS_a$  & 1.88      & 4.37       & -65.32         & -4.52          & 0.00          & \textbf{18069} \\

									&                       & $LS_s$  & 3.16      & 8.41       & -108.37        & -12.50         & -6.39         & 19224          \\

									&                       & $LS_{fa}$ & 0.00      & 0.00       & -26.37         & -14.40         & -8.51         & 19607          \\

				\hline
			\end{tabular}
\begin{tabular}{|c|c|c|cc|c|c|c|c|}
				$N$                     & $n$                   & Method & $T_{avg}$ & $T_{\max}$ & $\Delta_{avg}$ & $\Delta_{med}$ & $\Delta \sum$ & $\sum$ obj     \\
				\hline

				\multirow[]{12}{*}{40}  & \multirow[]{4}{*}{10} & BaB    & 0.09      & 0.32       & 0.00           & 0.00           & 0.00          & \textbf{203}   \\

										&                       & $LS_a$ & 0.00      & 0.02       & -1.96          & 0.00           & -1.97         & 207            \\

										&                       & RBS    & 0.05      & 0.25       & -0.49          & 0.00           & -0.49         & 204            \\

										&                       & MSLS   & 1.16      & 7.09       & 0.00           & 0.00           & 0.00          & \textbf{203}   \\

				\cline{2-9}

										& \multirow[]{4}{*}{20} & BaB    & 1.62      & 23.20      & 0.00           & 0.00           & 0.00          & \textbf{1543}  \\

										&                       & $LS_a$ & 0.03      & 0.08       & -27.60         & 0.00           & -11.02        & 1713           \\

										&                       & RBS    & 0.92      & 2.36       & -5.56          & 0.00           & -1.62         & 1568           \\

										&                       & MSLS   & 8.42      & 20.45      & -1.23          & 0.00           & -0.52         & 1551           \\

				\cline{2-9}

										& \multirow[]{4}{*}{30} & BaB    & 11.64     & 53.00      & 0.00           & 0.00           & 0.00          & \textbf{6580}  \\

										&                       & $LS_a$ & 0.03      & 0.08       & -30.99         & 0.00           & -5.90         & 6968           \\

										&                       & RBS    & 3.58      & 6.95       & -4.66          & 0.00           & -0.94         & 6642           \\

										&                       & MSLS   & 13.18     & 20.89      & -1.22          & 0.00           & -0.84         & 6635           \\

				\hline

				\multirow[]{12}{*}{50}  & \multirow[]{4}{*}{12} & BaB    & 0.15      & 3.15       & 0.00           & 0.00           & 0.00          & \textbf{192}   \\

										&                       & $LS_a$ & 0.01      & 0.04       & -20.79         & 0.00           & -19.27        & 229            \\

										&                       & RBS    & 0.11      & 0.61       & -1.12          & 0.00           & -1.56         & 195            \\

										&                       & MSLS   & 2.37      & 14.61      & -0.50          & 0.00           & -0.52         & 193            \\

				\cline{2-9}

										& \multirow[]{4}{*}{25} & BaB    & 4.79      & 28.54      & 0.00           & 0.00           & 0.00          & \textbf{1715}  \\

										&                       & $LS_a$ & 0.06      & 0.17       & -58.24         & -4.46          & -25.36        & 2150           \\

										&                       & RBS    & 2.09      & 11.80      & -4.94          & 0.00           & -1.87         & 1747           \\

										&                       & MSLS   & 13.04     & 21.73      & -0.57          & 0.00           & -0.82         & 1729           \\

				\cline{2-9}

										& \multirow[]{4}{*}{37} & BaB    & 36.29     & 60.11      & -4.34          & 0.00           & 0.00          & \textbf{7246}  \\

										&                       & $LS_a$ & 0.09      & 0.20       & -25.08         & 0.00           & -5.47         & 7642           \\

										&                       & RBS    & 11.04     & 25.62      & -10.43         & 0.00           & -1.44         & 7350           \\

										&                       & MSLS   & 18.60     & 22.91      & -0.95          & 0.00           & -0.28         & 7266           \\

				\hline

				\multirow[]{12}{*}{60}  & \multirow[]{4}{*}{15} & BaB    & 0.30      & 3.22       & 0.00           & 0.00           & 0.00          & \textbf{225}   \\

										&                       & $LS_a$ & 0.02      & 0.07       & -28.41         & 0.00           & -30.22        & 293            \\

										&                       & RBS    & 0.30      & 1.90       & -4.92          & 0.00           & -2.22         & 230            \\

										&                       & MSLS   & 5.00      & 20.63      & 0.00           & 0.00           & 0.00          & \textbf{225}   \\

				\cline{2-9}

										& \multirow[]{4}{*}{30} & BaB    & 12.49     & 60.01      & -0.04          & 0.00           & 0.00          & \textbf{1983}  \\

										&                       & $LS_a$ & 0.13      & 0.37       & -54.81         & -11.11         & -29.75        & 2573           \\

										&                       & RBS    & 5.30      & 23.50      & -6.51          & 0.00           & -3.13         & 2045           \\

										&                       & MSLS   & 14.47     & 23.95      & -2.28          & 0.00           & -2.27         & 2028           \\

				\cline{2-9}

										& \multirow[]{4}{*}{45} & BaB    & 47.41     & 60.09      & -23.61         & 0.00           & -3.36         & 9506           \\

										&                       & $LS_a$ & 0.19      & 0.41       & -45.16         & -1.65          & -5.99         & 9748           \\

										&                       & RBS    & 31.51     & 60.86      & -9.56          & 0.00           & -2.66         & \textit{9442}  \\

										&                       & MSLS   & 21.89     & 26.79      & -1.55          & 0.00           & 0.00          & \textbf{9197}  \\

				\hline

				\multirow[]{12}{*}{70}  & \multirow[]{4}{*}{17} & BaB    & 0.63      & 20.57      & 0.00           & 0.00           & 0.00          & \textbf{208}   \\

										&                       & $LS_a$ & 0.04      & 0.13       & -30.80         & 0.00           & -60.58        & 334            \\

										&                       & RBS    & 0.70      & 5.72       & -5.41          & 0.00           & -3.85         & 216            \\

										&                       & MSLS   & 6.96      & 21.78      & 0.00           & 0.00           & 0.00          & \textbf{208}   \\

				\cline{2-9}

										& \multirow[]{4}{*}{35} & BaB    & 29.33     & 60.01      & -7.25          & 0.00           & -0.57         & 2473           \\

										&                       & $LS_a$ & 0.26      & 0.71       & -71.74         & -6.25          & -23.91        & 3047           \\

										&                       & RBS    & 15.82     & 60.24      & -20.46         & 0.00           & -7.56         & 2645           \\

										&                       & MSLS   & 17.28     & 30.31      & -3.83          & 0.00           & 0.00          & \textbf{2459}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{52} & BaB    & 49.67     & 60.17      & -62.19         & -5.95          & -26.50        & 13367          \\

										&                       & $LS_a$ & 0.36      & 0.83       & -46.87         & -0.82          & -7.21         & \textit{11329} \\

										&                       & RBS    & 10.50     & 18.66      & -6.26          & 0.00           & -1.14         & \textit{10687} \\

										&                       & MSLS   & 26.61     & 34.80      & -1.72          & 0.00           & 0.00          & \textbf{10567} \\

				\hline

				\multirow[]{12}{*}{80}  & \multirow[]{4}{*}{20} & BaB    & 1.88      & 24.39      & 0.00           & 0.00           & 0.00          & \textbf{275}   \\

										&                       & $LS_a$ & 0.08      & 0.23       & -79.75         & 0.00           & -77.09        & 487            \\

										&                       & RBS    & 1.59      & 11.51      & -9.14          & 0.00           & -8.00         & 297            \\

										&                       & MSLS   & 8.24      & 23.72      & -2.71          & 0.00           & -1.82         & 280            \\

				\cline{2-9}

										& \multirow[]{4}{*}{40} & BaB    & 32.06     & 60.06      & -33.79         & 0.00           & -5.47         & 2836           \\

										&                       & $LS_a$ & 0.42      & 1.14       & -125.94        & -16.33         & -31.50        & 3536           \\

										&                       & RBS    & 8.64      & 23.18      & -10.47         & 0.00           & -1.49         & \textit{2729}  \\

										&                       & MSLS   & 21.41     & 38.36      & -1.20          & 0.00           & 0.00          & \textbf{2689}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{60} & BaB    & 50.99     & 60.21      & -197.53        & -92.84         & -85.46        & 23235          \\

										&                       & $LS_a$ & 0.62      & 1.27       & -48.75         & -1.50          & -7.67         & \textit{13489} \\

										&                       & RBS    & 22.45     & 38.94      & -8.39          & 0.00           & -1.51         & \textit{12717} \\

										&                       & MSLS   & 36.90     & 52.58      & -2.75          & 0.00           & 0.00          & \textbf{12528} \\

				\hline

				\multirow[]{12}{*}{90}  & \multirow[]{4}{*}{22} & BaB    & 2.45      & 27.68      & 0.00           & 0.00           & 0.00          & \textbf{293}   \\

										&                       & $LS_a$ & 0.11      & 0.35       & -65.06         & -17.50         & -92.49        & 564            \\

										&                       & RBS    & 0.88      & 6.06       & -11.32         & 0.00           & -5.80         & 310            \\

										&                       & MSLS   & 8.77      & 23.56      & -4.74          & 0.00           & -2.73         & 301            \\

				\cline{2-9}

										& \multirow[]{4}{*}{45} & BaB    & 34.12     & 60.10      & -76.84         & -4.08          & -31.80        & 4020           \\

										&                       & $LS_a$ & 0.73      & 1.86       & -133.38        & -25.00         & -31.57        & \textit{4013}  \\

										&                       & RBS    & 16.38     & 41.93      & -7.68          & 0.00           & -2.03         & \textit{3112}  \\

										&                       & MSLS   & 24.35     & 45.11      & -2.59          & 0.00           & 0.00          & \textbf{3050}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{67} & BaB    & 51.91     & 60.32      & -302.27        & -132.29        & -105.06       & 27111          \\

										&                       & $LS_a$ & 1.07      & 1.98       & -69.70         & -2.06          & -7.03         & \textit{14150} \\

										&                       & RBS    & 40.40     & 60.01      & -12.01         & 0.00           & -0.98         & \textit{13351} \\

										&                       & MSLS   & 43.08     & 60.01      & -1.91          & 0.00           & 0.00          & \textbf{13221} \\

				\hline

				\multirow[]{12}{*}{100} & \multirow[]{4}{*}{25} & BaB    & 4.83      & 53.86      & 0.00           & 0.00           & 0.00          & \textbf{315}   \\

										&                       & $LS_a$ & 0.19      & 0.51       & -150.87        & -21.43         & -114.92       & 677            \\

										&                       & RBS    & 1.63      & 11.04      & -16.11         & 0.00           & -7.30         & 338            \\

										&                       & MSLS   & 9.55      & 27.41      & -3.57          & 0.00           & -2.22         & 322            \\

				\cline{2-9}

										& \multirow[]{4}{*}{50} & BaB    & 35.27     & 60.18      & -198.11        & -131.58        & -123.08       & 7250           \\

										&                       & $LS_a$ & 1.17      & 2.76       & -96.57         & -13.21         & -32.77        & \textit{4315}  \\

										&                       & RBS    & 27.67     & 60.01      & -6.75          & 0.00           & -0.89         & \textit{3279}  \\

										&                       & MSLS   & 32.34     & 60.02      & -4.70          & 0.00           & 0.00          & \textbf{3250}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{75} & BaB    & 52.44     & 60.46      & -330.75        & -174.78        & -148.55       & 38311          \\

										&                       & $LS_a$ & 1.65      & 3.53       & -54.77         & 0.00           & -6.59         & \textit{16430} \\

										&                       & RBS    & 49.08     & 60.01      & -23.35         & -5.26          & -5.64         & \textit{16283} \\

										&                       & MSLS   & 51.77     & 60.02      & -4.97          & 0.00           & 0.00          & \textbf{15414} \\

				\hline
			\end{tabular}
\begin{tabular}{|c|c|c|cc|c|c|c|c|}
				$N$                     & $n$                   & Method & $T_{avg}$ & $T_{\max}$ & $\Delta_{avg}$ & $\Delta_{med}$ & $\Delta \sum$ & $\sum$ obj     \\
				\hline

				\multirow[]{12}{*}{40}  & \multirow[]{4}{*}{10} & BaB    & 0.10      & 0.21       & 0.00           & 0.00           & 0.00          & \textbf{308}   \\

										&                       & $LS_a$ & 0.00      & 0.02       & -10.00         & 0.00           & -6.17         & 327            \\

										&                       & RBS    & 0.04      & 0.16       & -3.76          & 0.00           & -2.92         & 317            \\

										&                       & MSLS   & 1.55      & 8.98       & 0.00           & 0.00           & 0.00          & \textbf{308}   \\

				\cline{2-9}

										& \multirow[]{4}{*}{20} & BaB    & 2.34      & 45.76      & 0.00           & 0.00           & 0.00          & \textbf{1812}  \\

										&                       & $LS_a$ & 0.02      & 0.07       & -24.94         & 0.00           & -7.45         & 1947           \\

										&                       & RBS    & 0.23      & 0.52       & -9.02          & 0.00           & -3.86         & 1882           \\

										&                       & MSLS   & 7.68      & 20.61      & -1.01          & 0.00           & -0.94         & 1829           \\

				\cline{2-9}

										& \multirow[]{4}{*}{30} & BaB    & 37.43     & 60.01      & -3.47          & 0.00           & -0.34         & 6816           \\

										&                       & $LS_a$ & 0.03      & 0.07       & -18.34         & -1.52          & -4.87         & 7124           \\

										&                       & RBS    & 0.97      & 2.12       & -10.94         & 0.00           & -2.77         & 6981           \\

										&                       & MSLS   & 11.89     & 20.89      & -3.27          & 0.00           & 0.00          & \textbf{6793}  \\

				\hline

				\multirow[]{12}{*}{50}  & \multirow[]{4}{*}{12} & BaB    & 0.14      & 0.43       & 0.00           & 0.00           & 0.00          & \textbf{226}   \\

										&                       & $LS_a$ & 0.01      & 0.03       & -13.24         & 0.00           & -8.41         & 245            \\

										&                       & RBS    & 0.05      & 0.23       & -4.08          & 0.00           & -6.19         & 240            \\

										&                       & MSLS   & 2.47      & 14.61      & 0.00           & 0.00           & 0.00          & \textbf{226}   \\

				\cline{2-9}

										& \multirow[]{4}{*}{25} & BaB    & 14.89     & 60.01      & -1.98          & 0.00           & 0.00          & \textbf{1953}  \\

										&                       & $LS_a$ & 0.05      & 0.19       & -29.40         & -4.84          & -10.80        & 2164           \\

										&                       & RBS    & 0.74      & 1.81       & -16.06         & 0.00           & -4.66         & 2044           \\

										&                       & MSLS   & 13.32     & 22.42      & -3.89          & 0.00           & -1.38         & 1980           \\

				\cline{2-9}

										& \multirow[]{4}{*}{37} & BaB    & 44.14     & 60.05      & -13.50         & 0.00           & -3.05         & 8040           \\

										&                       & $LS_a$ & 0.08      & 0.17       & -36.90         & -3.64          & -6.56         & 8314           \\

										&                       & RBS    & 3.08      & 6.60       & -13.18         & -1.63          & -2.70         & \textit{8013}  \\

										&                       & MSLS   & 19.28     & 23.28      & -2.49          & 0.00           & 0.00          & \textbf{7802}  \\

				\hline

				\multirow[]{12}{*}{60}  & \multirow[]{4}{*}{15} & BaB    & 0.39      & 4.15       & 0.00           & 0.00           & 0.00          & \textbf{314}   \\

										&                       & $LS_a$ & 0.02      & 0.08       & -11.58         & 0.00           & -5.73         & 332            \\

										&                       & RBS    & 0.16      & 0.74       & -7.19          & 0.00           & -4.14         & 327            \\

										&                       & MSLS   & 6.34      & 20.98      & 0.00           & 0.00           & 0.00          & \textbf{314}   \\

				\cline{2-9}

										& \multirow[]{4}{*}{30} & BaB    & 23.13     & 60.02      & -4.13          & 0.00           & 0.00          & \textbf{2287}  \\

										&                       & $LS_a$ & 0.10      & 0.32       & -36.93         & -5.41          & -12.59        & 2575           \\

										&                       & RBS    & 1.69      & 4.20       & -11.19         & 0.00           & -2.84         & 2352           \\

										&                       & MSLS   & 15.00     & 24.71      & -2.90          & 0.00           & -0.22         & 2292           \\

				\cline{2-9}

										& \multirow[]{4}{*}{45} & BaB    & 45.40     & 60.01      & -21.17         & -3.77          & -5.93         & 10064          \\

										&                       & $LS_a$ & 0.16      & 0.37       & -42.42         & -3.33          & -6.60         & 10128          \\

										&                       & RBS    & 10.16     & 25.71      & -9.19          & 0.00           & -1.17         & \textit{9612}  \\

										&                       & MSLS   & 22.17     & 28.00      & -2.11          & 0.00           & 0.00          & \textbf{9501}  \\

				\hline

				\multirow[]{12}{*}{70}  & \multirow[]{4}{*}{17} & BaB    & 0.84      & 17.05      & 0.00           & 0.00           & 0.00          & \textbf{316}   \\

										&                       & $LS_a$ & 0.02      & 0.13       & -26.83         & 0.00           & -15.82        & 366            \\

										&                       & RBS    & 0.25      & 1.34       & -16.75         & 0.00           & -7.28         & 339            \\

										&                       & MSLS   & 7.01      & 22.04      & -5.19          & 0.00           & -1.27         & 320            \\

				\cline{2-9}

										& \multirow[]{4}{*}{35} & BaB    & 27.38     & 60.01      & -21.98         & 0.00           & -1.44         & 2532           \\

										&                       & $LS_a$ & 0.19      & 0.60       & -73.68         & -11.56         & -21.75        & 3039           \\

										&                       & RBS    & 3.88      & 10.04      & -21.16         & -1.75          & -2.80         & 2566           \\

										&                       & MSLS   & 18.25     & 31.14      & -5.91          & 0.00           & 0.00          & \textbf{2496}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{52} & BaB    & 48.02     & 60.07      & -64.12         & -5.88          & -8.73         & 11561          \\

										&                       & $LS_a$ & 0.30      & 0.67       & -57.24         & -4.23          & -7.64         & \textit{11445} \\

										&                       & RBS    & 18.29     & 41.05      & -12.82         & 0.00           & -1.43         & \textit{10785} \\

										&                       & MSLS   & 27.85     & 36.92      & -1.88          & 0.00           & 0.00          & \textbf{10633} \\

				\hline

				\multirow[]{12}{*}{80}  & \multirow[]{4}{*}{20} & BaB    & 1.51      & 23.14      & 0.00           & 0.00           & 0.00          & \textbf{355}   \\

										&                       & $LS_a$ & 0.04      & 0.22       & -16.85         & 0.00           & -11.55        & 396            \\

										&                       & RBS    & 0.41      & 2.10       & -10.99         & 0.00           & -8.73         & 386            \\

										&                       & MSLS   & 9.13      & 23.42      & -4.44          & 0.00           & -2.25         & 363            \\

				\cline{2-9}

										& \multirow[]{4}{*}{40} & BaB    & 30.79     & 60.03      & -45.56         & 0.00           & -5.99         & 3044           \\

										&                       & $LS_a$ & 0.33      & 1.19       & -107.48        & -10.32         & -27.40        & 3659           \\

										&                       & RBS    & 7.99      & 20.66      & -12.39         & -2.86          & -4.46         & \textit{3000}  \\

										&                       & MSLS   & 22.93     & 42.93      & -3.64          & 0.00           & 0.00          & \textbf{2872}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{60} & BaB    & 48.71     & 60.04      & -74.81         & -9.52          & -11.60        & 14201          \\

										&                       & $LS_a$ & 0.51      & 1.40       & -60.97         & -4.35          & -8.44         & \textit{13799} \\

										&                       & RBS    & 8.82      & 15.40      & -8.80          & -0.99          & -1.65         & \textit{12935} \\

										&                       & MSLS   & 36.56     & 52.49      & -2.95          & 0.00           & 0.00          & \textbf{12725} \\

				\hline

				\multirow[]{12}{*}{90}  & \multirow[]{4}{*}{22} & BaB    & 3.47      & 51.55      & 0.00           & 0.00           & 0.00          & \textbf{330}   \\

										&                       & $LS_a$ & 0.07      & 0.35       & -40.70         & -5.57          & -29.70        & 428            \\

										&                       & RBS    & 0.86      & 5.04       & -11.29         & 0.00           & -6.36         & 351            \\

										&                       & MSLS   & 10.43     & 28.15      & -4.17          & 0.00           & -1.52         & 335            \\

				\cline{2-9}

										& \multirow[]{4}{*}{45} & BaB    & 32.58     & 60.05      & -49.17         & -5.13          & -7.31         & 3435           \\

										&                       & $LS_a$ & 0.57      & 2.10       & -159.51        & -20.00         & -34.83        & 4316           \\

										&                       & RBS    & 7.42      & 21.45      & -18.61         & -3.70          & -2.72         & \textit{3288}  \\

										&                       & MSLS   & 29.59     & 60.01      & -4.92          & 0.00           & 0.00          & \textbf{3201}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{67} & BaB    & 50.51     & 60.07      & -83.16         & -11.63         & -14.54        & 15462          \\

										&                       & $LS_a$ & 0.84      & 2.13       & -77.42         & -3.16          & -8.39         & \textit{14632} \\

										&                       & RBS    & 16.21     & 27.23      & -11.59         & -0.90          & -1.70         & \textit{13728} \\

										&                       & MSLS   & 48.51     & 60.02      & -3.76          & 0.00           & 0.00          & \textbf{13499} \\

				\hline

				\multirow[]{12}{*}{100} & \multirow[]{4}{*}{25} & BaB    & 5.43      & 60.00      & 0.00           & 0.00           & 0.00          & \textbf{373}   \\

										&                       & $LS_a$ & 0.12      & 0.60       & -41.81         & -9.13          & -41.55        & 528            \\

										&                       & RBS    & 1.36      & 8.39       & -6.84          & 0.00           & -6.17         & 396            \\

										&                       & MSLS   & 10.30     & 29.23      & -3.83          & 0.00           & -2.68         & 383            \\

				\cline{2-9}

										& \multirow[]{4}{*}{50} & BaB    & 31.70     & 60.02      & -58.79         & -6.90          & -10.23        & 3825           \\

										&                       & $LS_a$ & 0.84      & 2.63       & -93.72         & -14.12         & -33.95        & 4648           \\

										&                       & RBS    & 10.88     & 29.64      & -10.18         & 0.00           & -1.30         & \textit{3515}  \\

										&                       & MSLS   & 31.08     & 60.02      & -8.10          & 0.00           & 0.00          & \textbf{3470}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{75} & BaB    & 50.80     & 60.33      & -264.16        & -151.91        & -122.90       & 33353          \\

										&                       & $LS_a$ & 1.36      & 3.42       & -106.36        & -6.86          & -10.80        & \textit{16579} \\

										&                       & RBS    & 29.16     & 47.89      & -7.99          & -0.46          & -1.61         & \textit{15204} \\

										&                       & MSLS   & 50.51     & 60.03      & -1.47          & 0.00           & 0.00          & \textbf{14963} \\

				\hline
			\end{tabular}
\begin{tabular}{|c|c|c|cc|c|c|c|c|}
				$N$                     & $n$                   & Method & $T_{avg}$ & $T_{\max}$ & $\Delta_{avg}$ & $\Delta_{med}$ & $\Delta \sum$ & $\sum$ obj     \\
				\hline

				\multirow[]{12}{*}{40}  & \multirow[]{4}{*}{10} & BaB    & 0.11      & 0.25       & 0.00           & 0.00           & 0.00          & \textbf{736}   \\

										&                       & $LS_a$ & 0.01      & 0.03       & -1.14          & 0.00           & -0.82         & 742            \\

										&                       & RBS    & 0.05      & 0.19       & -4.89          & 0.00           & -1.36         & 746            \\

										&                       & MSLS   & 2.88      & 16.93      & 0.00           & 0.00           & 0.00          & \textbf{736}   \\

				\cline{2-9}

										& \multirow[]{4}{*}{20} & BaB    & 1.15      & 11.05      & 0.00           & 0.00           & 0.00          & \textbf{3080}  \\

										&                       & $LS_a$ & 0.04      & 0.12       & -7.23          & 0.00           & -2.11         & 3145           \\

										&                       & RBS    & 0.26      & 0.65       & -12.25         & 0.00           & -4.64         & 3223           \\

										&                       & MSLS   & 12.81     & 23.35      & -1.32          & 0.00           & -0.10         & 3083           \\

				\cline{2-9}

										& \multirow[]{4}{*}{30} & BaB    & 32.08     & 60.01      & -2.09          & 0.00           & 0.00          & \textbf{8349}  \\

										&                       & $LS_a$ & 0.06      & 0.11       & -10.76         & 0.00           & -3.17         & 8614           \\

										&                       & RBS    & 0.68      & 1.23       & -16.33         & -4.55          & -5.58         & 8815           \\

										&                       & MSLS   & 18.45     & 24.65      & -1.27          & 0.00           & -0.02         & 8351           \\

				\hline

				\multirow[]{12}{*}{50}  & \multirow[]{4}{*}{12} & BaB    & 0.15      & 0.57       & 0.00           & 0.00           & 0.00          & \textbf{673}   \\

										&                       & $LS_a$ & 0.02      & 0.07       & -0.44          & 0.00           & -0.30         & 675            \\

										&                       & RBS    & 0.08      & 0.36       & -14.39         & 0.00           & -9.66         & 738            \\

										&                       & MSLS   & 5.02      & 21.54      & -0.27          & 0.00           & -0.15         & 674            \\

				\cline{2-9}

										& \multirow[]{4}{*}{25} & BaB    & 13.31     & 60.01      & 0.00           & 0.00           & 0.00          & \textbf{2970}  \\

										&                       & $LS_a$ & 0.09      & 0.30       & -18.50         & 0.00           & -4.48         & 3103           \\

										&                       & RBS    & 1.26      & 3.30       & -24.31         & 0.00           & -6.87         & 3174           \\

										&                       & MSLS   & 22.66     & 35.63      & -5.36          & 0.00           & -0.98         & 2999           \\

				\cline{2-9}

										& \multirow[]{4}{*}{37} & BaB    & 43.67     & 60.01      & -7.08          & 0.00           & -1.27         & 9652           \\

										&                       & $LS_a$ & 0.14      & 0.37       & -13.87         & -1.08          & -2.41         & 9761           \\

										&                       & RBS    & 4.53      & 7.25       & -41.03         & -7.14          & -7.13         & 10211          \\

										&                       & MSLS   & 37.82     & 53.41      & -8.74          & 0.00           & 0.00          & \textbf{9531}  \\

				\hline

				\multirow[]{12}{*}{60}  & \multirow[]{4}{*}{15} & BaB    & 0.20      & 1.21       & 0.00           & 0.00           & 0.00          & \textbf{632}   \\

										&                       & $LS_a$ & 0.03      & 0.13       & -0.57          & 0.00           & -1.27         & 640            \\

										&                       & RBS    & 0.12      & 0.57       & -35.72         & -6.25          & -16.46        & 736            \\

										&                       & MSLS   & 6.34      & 22.53      & 0.00           & 0.00           & 0.00          & \textbf{632}   \\

				\cline{2-9}

										& \multirow[]{4}{*}{30} & BaB    & 19.87     & 60.01      & -0.88          & 0.00           & 0.00          & \textbf{2997}  \\

										&                       & $LS_a$ & 0.16      & 0.52       & -19.30         & 0.00           & -5.77         & 3170           \\

										&                       & RBS    & 1.98      & 5.24       & -35.57         & -7.69          & -8.88         & 3263           \\

										&                       & MSLS   & 23.51     & 44.52      & -6.18          & 0.00           & -1.27         & 3035           \\

				\cline{2-9}

										& \multirow[]{4}{*}{45} & BaB    & 45.17     & 60.01      & -24.44         & -6.98          & -7.43         & 11633          \\

										&                       & $LS_a$ & 0.26      & 0.60       & -17.90         & -2.67          & -4.28         & \textit{11291} \\

										&                       & RBS    & 7.20      & 11.47      & -44.26         & -6.67          & -7.48         & 11638          \\

										&                       & MSLS   & 44.79     & 60.02      & -2.57          & 0.00           & 0.00          & \textbf{10828} \\

				\hline

				\multirow[]{12}{*}{70}  & \multirow[]{4}{*}{17} & BaB    & 0.47      & 1.59       & 0.00           & 0.00           & 0.00          & \textbf{597}   \\

										&                       & $LS_a$ & 0.04      & 0.19       & -6.13          & 0.00           & -1.51         & 606            \\

										&                       & RBS    & 0.53      & 2.48       & -32.28         & 0.00           & -12.73        & 673            \\

										&                       & MSLS   & 13.93     & 31.98      & -1.41          & 0.00           & -0.17         & 598            \\

				\cline{2-9}

										& \multirow[]{4}{*}{35} & BaB    & 28.61     & 60.01      & -3.72          & 0.00           & -0.56         & 3401           \\

										&                       & $LS_a$ & 0.27      & 1.09       & -27.70         & -8.50          & -7.63         & 3640           \\

										&                       & RBS    & 5.52      & 12.01      & -50.61         & -12.92         & -10.97        & 3753           \\

										&                       & MSLS   & 36.34     & 60.02      & -8.38          & 0.00           & 0.00          & \textbf{3382}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{52} & BaB    & 45.46     & 60.02      & -38.40         & -8.75          & -8.55         & 13231          \\

										&                       & $LS_a$ & 0.50      & 1.11       & -23.36         & -4.69          & -4.25         & \textit{12707} \\

										&                       & RBS    & 27.59     & 47.68      & -26.06         & -5.47          & -4.63         & \textit{12753} \\

										&                       & MSLS   & 52.04     & 60.02      & -3.35          & 0.00           & 0.00          & \textbf{12189} \\

				\hline

				\multirow[]{12}{*}{80}  & \multirow[]{4}{*}{20} & BaB    & 0.88      & 6.67       & 0.00           & 0.00           & 0.00          & \textbf{658}   \\

										&                       & $LS_a$ & 0.06      & 0.37       & -17.69         & 0.00           & -5.62         & 695            \\

										&                       & RBS    & 0.83      & 3.99       & -23.07         & 0.00           & -12.46        & 740            \\

										&                       & MSLS   & 14.65     & 37.85      & -1.76          & 0.00           & -1.06         & 665            \\

				\cline{2-9}

										& \multirow[]{4}{*}{40} & BaB    & 29.87     & 60.01      & -8.36          & 0.00           & -0.58         & 3630           \\

										&                       & $LS_a$ & 0.49      & 1.93       & -31.60         & -5.41          & -7.40         & 3876           \\

										&                       & RBS    & 15.37     & 34.89      & -33.88         & -7.85          & -6.12         & 3830           \\

										&                       & MSLS   & 38.16     & 60.02      & -7.24          & 0.00           & 0.00          & \textbf{3609}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{60} & BaB    & 48.11     & 60.03      & -33.89         & -13.59         & -10.45        & 15036          \\

										&                       & $LS_a$ & 0.80      & 1.96       & -24.75         & -4.42          & -3.90         & \textit{14145} \\

										&                       & RBS    & 39.91     & 60.00      & -24.12         & -4.72          & -3.14         & \textit{14041} \\

										&                       & MSLS   & 50.80     & 60.02      & -9.28          & 0.00           & 0.00          & \textbf{13614} \\

				\hline

				\multirow[]{12}{*}{90}  & \multirow[]{4}{*}{22} & BaB    & 3.55      & 60.00      & 0.00           & 0.00           & 0.00          & \textbf{639}   \\

										&                       & $LS_a$ & 0.10      & 0.61       & -17.96         & 0.00           & -3.91         & 664            \\

										&                       & RBS    & 2.22      & 11.86      & -13.12         & 0.00           & -6.26         & 679            \\

										&                       & MSLS   & 24.86     & 60.02      & -2.38          & 0.00           & -0.47         & 642            \\

				\cline{2-9}

										& \multirow[]{4}{*}{45} & BaB    & 30.20     & 60.01      & -15.28         & -3.70          & -3.67         & 4042           \\

										&                       & $LS_a$ & 0.73      & 3.01       & -24.87         & -4.62          & -4.95         & 4092           \\

										&                       & RBS    & 21.83     & 52.31      & -29.33         & -11.11         & -6.00         & 4133           \\

										&                       & MSLS   & 37.31     & 60.02      & -6.99          & 0.00           & 0.00          & \textbf{3899}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{67} & BaB    & 48.49     & 60.02      & -57.23         & -14.06         & -12.12        & 17333          \\

										&                       & $LS_a$ & 1.30      & 3.20       & -35.74         & -4.12          & -4.35         & \textit{16131} \\

										&                       & RBS    & 49.89     & 60.55      & -53.78         & -17.16         & -11.68        & \textit{17264} \\

										&                       & MSLS   & 53.34     & 60.03      & -8.29          & 0.00           & 0.00          & \textbf{15459} \\

				\hline

				\multirow[]{12}{*}{100} & \multirow[]{4}{*}{25} & BaB    & 7.04      & 60.01      & -0.23          & 0.00           & 0.00          & \textbf{590}   \\

										&                       & $LS_a$ & 0.15      & 0.88       & -29.58         & 0.00           & -7.63         & 635            \\

										&                       & RBS    & 3.53      & 19.65      & -39.90         & -10.53         & -12.20        & 662            \\

										&                       & MSLS   & 24.18     & 60.02      & -13.48         & 0.00           & -2.20         & 603            \\

				\cline{2-9}

										& \multirow[]{4}{*}{50} & BaB    & 32.06     & 60.01      & -27.41         & -6.45          & -4.20         & 4338           \\

										&                       & $LS_a$ & 1.08      & 4.45       & -38.30         & -8.32          & -7.35         & 4469           \\

										&                       & RBS    & 32.04     & 60.01      & -41.56         & -14.29         & -9.08         & 4541           \\

										&                       & MSLS   & 39.04     & 60.03      & -8.56          & 0.00           & 0.00          & \textbf{4163}  \\

				\cline{2-9}

										& \multirow[]{4}{*}{75} & BaB    & 49.60     & 60.03      & -87.60         & -15.74         & -15.29        & 19675          \\

										&                       & $LS_a$ & 1.88      & 4.37       & -65.32         & -4.52          & -5.88         & \textit{18069} \\

										&                       & RBS    & 50.01     & 60.01      & -50.56         & -13.04         & -9.53         & \textit{18692} \\

										&                       & MSLS   & 53.38     & 60.02      & -11.88         & 0.00           & 0.00          & \textbf{17066} \\

				\hline
			\end{tabular}

==> beam_width_alpha.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.044055in}{4.149763in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.044055in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.044055in}{4.149763in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.149763in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644055in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{0.644055in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{0.644055in}{0.576986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768387in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{0.768387in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768387in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768387in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597264in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{1.597264in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597264in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597264in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426141in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{2.426141in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426141in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426141in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255018in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{3.255018in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255018in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255018in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011702in,y=0.288541in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Number of jobs \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644055in}{0.681986in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{0.681986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644055in}{0.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=0.628972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644055in}{1.206986in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{1.206986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644055in}{1.206986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=1.153972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644055in}{1.731986in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{1.731986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644055in}{1.731986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=1.678972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644055in}{2.256986in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{2.256986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644055in}{2.256986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=2.203972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644055in}{2.781986in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{2.781986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644055in}{2.781986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=2.728972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=1.731986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle w(N,m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.768387in}{2.781986in}}%
\pgfpathlineto{\pgfqpoint{2.011702in}{2.781986in}}%
\pgfpathlineto{\pgfqpoint{3.255018in}{2.781986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768387in}{2.781986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011702in}{2.781986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255018in}{2.781986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.768387in}{0.681986in}}%
\pgfpathlineto{\pgfqpoint{2.011702in}{0.681986in}}%
\pgfpathlineto{\pgfqpoint{3.255018in}{0.681986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768387in}{0.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011702in}{0.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255018in}{0.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.768387in}{0.681986in}}%
\pgfpathlineto{\pgfqpoint{2.011702in}{0.681986in}}%
\pgfpathlineto{\pgfqpoint{3.255018in}{0.681986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644055in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768387in}{0.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011702in}{0.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255018in}{0.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644055in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{0.644055in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379349in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644055in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{0.576986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644055in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011702in,y=2.970319in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont RBS beam width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{3.926408in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{3.926408in}{0.576986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050740in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050740in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050740in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879617in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{4.879617in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879617in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879617in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708494in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{5.708494in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708494in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.708494in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537371in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{6.537371in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537371in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.537371in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294055in,y=0.288541in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Number of jobs \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{0.681986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{0.681986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926408in}{0.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637908in, y=0.628972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{1.031986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926408in}{1.031986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637908in, y=0.978972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{1.381986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{1.381986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926408in}{1.381986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637908in, y=1.328972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{1.731986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{1.731986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926408in}{1.731986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637908in, y=1.678972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{2.081986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{2.081986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926408in}{2.081986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637908in, y=2.028972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{2.431986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{2.431986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926408in}{2.431986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637908in, y=2.378972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{2.781986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{2.781986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926408in}{2.781986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637908in, y=2.728972in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582353in,y=1.731986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle w(N,m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.050740in}{2.081986in}}%
\pgfpathlineto{\pgfqpoint{5.294055in}{1.381986in}}%
\pgfpathlineto{\pgfqpoint{6.537371in}{0.681986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050740in}{2.081986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294055in}{1.381986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537371in}{0.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.050740in}{2.081986in}}%
\pgfpathlineto{\pgfqpoint{5.294055in}{1.381986in}}%
\pgfpathlineto{\pgfqpoint{6.537371in}{0.681986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050740in}{2.081986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294055in}{1.381986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537371in}{0.681986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.050740in}{2.781986in}}%
\pgfpathlineto{\pgfqpoint{5.294055in}{2.081986in}}%
\pgfpathlineto{\pgfqpoint{6.537371in}{2.081986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.926408in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050740in}{2.781986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294055in}{2.081986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537371in}{2.081986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{3.926408in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661702in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{0.576986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926408in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294055in,y=2.970319in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MSLS beam width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208761in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{7.208761in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{7.208761in}{0.576986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.333093in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{7.333093in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.333093in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.333093in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.161970in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{8.161970in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161970in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.161970in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.990847in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{8.990847in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.990847in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.990847in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.819724in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{9.819724in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.819724in}{0.576986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.819724in,y=0.479763in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.576408in,y=0.288541in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Number of jobs \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208761in}{0.777855in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{0.777855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208761in}{0.777855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.920261in, y=0.724841in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208761in}{1.179594in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{1.179594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208761in}{1.179594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.920261in, y=1.126581in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208761in}{1.581334in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{1.581334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208761in}{1.581334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.920261in, y=1.528320in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208761in}{1.983073in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{1.983073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208761in}{1.983073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.920261in, y=1.930059in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208761in}{2.384812in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{2.384812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208761in}{2.384812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.920261in, y=2.331798in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208761in}{2.786551in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{2.786551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208761in}{2.786551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.920261in, y=2.733537in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.864706in,y=1.731986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.333093in}{2.168491in}}%
\pgfpathlineto{\pgfqpoint{8.576408in}{0.777855in}}%
\pgfpathlineto{\pgfqpoint{9.819724in}{0.777855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.333093in}{2.168491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576408in}{0.777855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.819724in}{0.777855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.333093in}{2.670665in}}%
\pgfpathlineto{\pgfqpoint{8.576408in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{9.819724in}{0.777855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.333093in}{2.670665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576408in}{0.986451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.819724in}{0.777855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.333093in}{2.786551in}}%
\pgfpathlineto{\pgfqpoint{8.576408in}{2.492972in}}%
\pgfpathlineto{\pgfqpoint{9.819724in}{0.777855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.208761in}{0.576986in}}{\pgfqpoint{2.735294in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.333093in}{2.786551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576408in}{2.492972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.819724in}{0.777855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208761in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{7.208761in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.944055in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208761in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{0.576986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208761in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{9.944055in}{2.886986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.576408in,y=2.970319in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \alpha(N,3N/4,m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248805in}{3.425597in}}%
\pgfpathlineto{\pgfqpoint{7.039305in}{3.425597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.078194in}{3.425597in}}{\pgfqpoint{7.078194in}{3.464486in}}%
\pgfpathlineto{\pgfqpoint{7.078194in}{4.010875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.078194in}{4.049763in}}{\pgfqpoint{7.039305in}{4.049763in}}%
\pgfpathlineto{\pgfqpoint{3.248805in}{4.049763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209916in}{4.049763in}}{\pgfqpoint{3.209916in}{4.010875in}}%
\pgfpathlineto{\pgfqpoint{3.209916in}{3.464486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209916in}{3.425597in}}{\pgfqpoint{3.248805in}{3.425597in}}%
\pgfpathlineto{\pgfqpoint{3.248805in}{3.425597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730055in,y=3.817763in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Machines}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287694in}{3.609153in}}%
\pgfpathlineto{\pgfqpoint{3.482139in}{3.609153in}}%
\pgfpathlineto{\pgfqpoint{3.676583in}{3.609153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482139in}{3.609153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832139in,y=3.541097in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont m=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.623139in}{3.609153in}}%
\pgfpathlineto{\pgfqpoint{4.817583in}{3.609153in}}%
\pgfpathlineto{\pgfqpoint{5.012028in}{3.609153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817583in}{3.609153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.167583in,y=3.541097in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont m=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.958583in}{3.609153in}}%
\pgfpathlineto{\pgfqpoint{6.153027in}{3.609153in}}%
\pgfpathlineto{\pgfqpoint{6.347472in}{3.609153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153027in}{3.609153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.503027in,y=3.541097in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont m=10}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

